Verifying Fairness in Quantum Machine Learning

Due to the beyond-classical capability of quantum computing, quantum machine learning is applied independently or embedded in classical models for decision making, especially in the field of finance. Fairness and other ethical issues are often one of the main concerns in decision making. In this work, we define a formal framework for the fairness verification and analysis of quantum machine learning decision models, where we adopt one of the most popular notions of fairness in the literature based on the intuition -- any two similar individuals must be treated similarly and are thus unbiased. We show that quantum noise can improve fairness and develop an algorithm to check whether a (noisy) quantum machine learning model is fair. In particular, this algorithm can find bias kernels of quantum data (encoding individuals) during checking. These bias kernels generate infinitely many bias pairs for investigating the unfairness of the model. Our algorithm is designed based on a highly efficient data structure -- Tensor Networks -- and implemented on Google's TensorFlow Quantum. The utility and effectiveness of our algorithm are confirmed by the experimental results, including income prediction and credit scoring on real-world data, for a class of random (noisy) quantum decision models with 27 qubits ($2^{27}$-dimensional state space) tripling ($2^{18}$ times more than) that of the state-of-the-art algorithms for verifying quantum machine learning models.

==> classification.tikz <==
%! \usepackage{bm}
\begin{tikzpicture}[scale=0.97,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -8.750000) rectangle (224.000000, 79.750000);
% Drawing wires
% Line 10: a W
\foreach \i/\y in {1/71,2/53.5,3/36,4/17.5,5/0}{
  \node[left] at (2,\y) {$q_{\i}$};
}
\draw[color=black] (0.000000,71.000000) -- (210.000000,71.000000);
%   Deferring wire label at (0.000000,71.000000)
% Line 11: b W
\draw[color=black] (0.000000,53.500000) -- (210.000000,53.500000);
%   Deferring wire label at (0.000000,53.500000)
% Line 12: c W
\draw[color=black] (0.000000,36.000000) -- (210.000000,36.000000);
%   Deferring wire label at (0.000000,36.000000)
% Line 13: f W owire breadth=1
% Line 14: d W
\draw[color=black] (0.000000,17.500000) -- (210.000000,17.500000);
%   Deferring wire label at (0.000000,17.500000)
% Line 15: e W
\draw[color=black] (0.000000,0.000000) -- (210.000000,0.000000);
\draw[color=black,xshift=-11] (0.000000,35.500000)
node[left,xshift=0] {\Large $\bm{\to}$}
node[left,xshift=-20] {\LARGE $\rho$}
node[left,yshift=-66.25,align=center,xshift=8,inner sep=0] {\\ Input State};
% Done with wires; drawing gates
% Line 18: f G {} invi
\begin{scope}[color=white]
\begin{scope}[color=white]
\begin{scope}
\draw[fill=white] (4.500000, 26.750000) +(-45.000000:3.535534pt and 0.707107pt) -- +(45.000000:3.535534pt and 0.707107pt) -- +(135.000000:3.535534pt and 0.707107pt) -- +(225.000000:3.535534pt and 0.707107pt) -- cycle;
\clip (4.500000, 26.750000) +(-45.000000:3.535534pt and 0.707107pt) -- +(45.000000:3.535534pt and 0.707107pt) -- +(135.000000:3.535534pt and 0.707107pt) -- +(225.000000:3.535534pt and 0.707107pt) -- cycle;
\draw (4.500000, 26.750000) node {{}};
\end{scope}
\end{scope}
\end{scope}
% Line 19: f G {} invi
\begin{scope}[color=white]
\begin{scope}[color=white]
\begin{scope}
\draw[fill=white] (13.500000, 26.750000) +(-45.000000:3.535534pt and 0.707107pt) -- +(45.000000:3.535534pt and 0.707107pt) -- +(135.000000:3.535534pt and 0.707107pt) -- +(225.000000:3.535534pt and 0.707107pt) -- cycle;
\clip (13.500000, 26.750000) +(-45.000000:3.535534pt and 0.707107pt) -- +(45.000000:3.535534pt and 0.707107pt) -- +(135.000000:3.535534pt and 0.707107pt) -- +(225.000000:3.535534pt and 0.707107pt) -- cycle;
\draw (13.500000, 26.750000) node {{}};
\end{scope}
\end{scope}
\end{scope}
% Line 20: a TOUCH
% Line 21: b TOUCH
% Line 22: c TOUCH
% Line 23: d TOUCH
% Line 24: e TOUCH
% Line 25: a G $\scriptstyle U_{1,\bm{\theta}_1}$ gate
\begin{scope}
\draw[fill=white] (31.250000, 71.000000) +(-45.000000:15.909903pt and 15.909903pt) -- +(45.000000:15.909903pt and 15.909903pt) -- +(135.000000:15.909903pt and 15.909903pt) -- +(225.000000:15.909903pt and 15.909903pt) -- cycle;
\clip (31.250000, 71.000000) +(-45.000000:15.909903pt and 15.909903pt) -- +(45.000000:15.909903pt and 15.909903pt) -- +(135.000000:15.909903pt and 15.909903pt) -- +(225.000000:15.909903pt and 15.909903pt) -- cycle;
\draw (31.250000, 71.000000) node {$\scriptstyle U_{1,\bm{\theta}_1}$};
\end{scope}
% Line 27: c G $\scriptstyle U_{2,\bm{\theta}_2}$ gate
\begin{scope}
\draw[fill=white] (31.250000, 36.000000) +(-45.000000:15.909903pt and 15.909903pt) -- +(45.000000:15.909903pt and 15.909903pt) -- +(135.000000:15.909903pt and 15.909903pt) -- +(225.000000:15.909903pt and 15.909903pt) -- cycle;
\clip (31.250000, 36.000000) +(-45.000000:15.909903pt and 15.909903pt) -- +(45.000000:15.909903pt and 15.909903pt) -- +(135.000000:15.909903pt and 15.909903pt) -- +(225.000000:15.909903pt and 15.909903pt) -- cycle;
\draw (31.250000, 36.000000) node {$\scriptstyle U_{2,\bm{\theta}_2}$};
\end{scope}
% Line 29: e G $\scriptstyle U_{3,\bm{\theta}_3}$ gate
\begin{scope}
\draw[fill=white] (31.250000, -0.000000) +(-45.000000:15.909903pt and 15.909903pt) -- +(45.000000:15.909903pt and 15.909903pt) -- +(135.000000:15.909903pt and 15.909903pt) -- +(225.000000:15.909903pt and 15.909903pt) -- cycle;
\clip (31.250000, -0.000000) +(-45.000000:15.909903pt and 15.909903pt) -- +(45.000000:15.909903pt and 15.909903pt) -- +(135.000000:15.909903pt and 15.909903pt) -- +(225.000000:15.909903pt and 15.909903pt) -- cycle;
\draw (31.250000, -0.000000) node {$\scriptstyle U_{3,\bm{\theta}_3}$};
\end{scope}
% Line 26: a G $\scriptstyle\e_1$ noise
\begin{scope}[dashed]
\begin{scope}
\draw[fill=white] (52.500000, 71.000000) +(-45.000000:8.485281pt and 15.909903pt) -- +(45.000000:8.485281pt and 15.909903pt) -- +(135.000000:8.485281pt and 15.909903pt) -- +(225.000000:8.485281pt and 15.909903pt) -- cycle;
\clip (52.500000, 71.000000) +(-45.000000:8.485281pt and 15.909903pt) -- +(45.000000:8.485281pt and 15.909903pt) -- +(135.000000:8.485281pt and 15.909903pt) -- +(225.000000:8.485281pt and 15.909903pt) -- cycle;
\draw (52.500000, 71.000000) node {$\scriptstyle\e_1$};
\end{scope}
\end{scope}
% Line 28: c G $\scriptstyle\e_2$ noise
\begin{scope}[dashed]
\begin{scope}
\draw[fill=white] (52.500000, 36.000000) +(-45.000000:8.485281pt and 15.909903pt) -- +(45.000000:8.485281pt and 15.909903pt) -- +(135.000000:8.485281pt and 15.909903pt) -- +(225.000000:8.485281pt and 15.909903pt) -- cycle;
\clip (52.500000, 36.000000) +(-45.000000:8.485281pt and 15.909903pt) -- +(45.000000:8.485281pt and 15.909903pt) -- +(135.000000:8.485281pt and 15.909903pt) -- +(225.000000:8.485281pt and 15.909903pt) -- cycle;
\draw (52.500000, 36.000000) node {$\scriptstyle\e_2$};
\end{scope}
\end{scope}
% Line 30: e G $\scriptstyle\e_3$ noise
\begin{scope}[dashed]
\begin{scope}
\draw[fill=white] (52.500000, -0.000000) +(-45.000000:8.485281pt and 15.909903pt) -- +(45.000000:8.485281pt and 15.909903pt) -- +(135.000000:8.485281pt and 15.909903pt) -- +(225.000000:8.485281pt and 15.909903pt) -- cycle;
\clip (52.500000, -0.000000) +(-45.000000:8.485281pt and 15.909903pt) -- +(45.000000:8.485281pt and 15.909903pt) -- +(135.000000:8.485281pt and 15.909903pt) -- +(225.000000:8.485281pt and 15.909903pt) -- cycle;
\draw (52.500000, -0.000000) node {$\scriptstyle\e_3$};
\end{scope}
\end{scope}
% Line 31: b TOUCH
% Line 32: b G $\scriptstyle U_{4,\bm{\theta}_4}$ gate
\begin{scope}
\draw[fill=white] (73.750000, 53.500000) +(-45.000000:15.909903pt and 15.909903pt) -- +(45.000000:15.909903pt and 15.909903pt) -- +(135.000000:15.909903pt and 15.909903pt) -- +(225.000000:15.909903pt and 15.909903pt) -- cycle;
\clip (73.750000, 53.500000) +(-45.000000:15.909903pt and 15.909903pt) -- +(45.000000:15.909903pt and 15.909903pt) -- +(135.000000:15.909903pt and 15.909903pt) -- +(225.000000:15.909903pt and 15.909903pt) -- cycle;
\draw (73.750000, 53.500000) node {$\scriptstyle U_{4,\bm{\theta}_4}$};
\end{scope}
% Line 34: d e G $\scriptstyle U_{5,\bm{\theta}_5}$ gate
\draw (73.750000,17.500000) -- (73.750000,0.000000);
\begin{scope}
\draw[fill=white] (73.750000, 8.750000) +(-45.000000:15.909903pt and 28.284271pt) -- +(45.000000:15.909903pt and 28.284271pt) -- +(135.000000:15.909903pt and 28.284271pt) -- +(225.000000:15.909903pt and 28.284271pt) -- cycle;
\clip (73.750000, 8.750000) +(-45.000000:15.909903pt and 28.284271pt) -- +(45.000000:15.909903pt and 28.284271pt) -- +(135.000000:15.909903pt and 28.284271pt) -- +(225.000000:15.909903pt and 28.284271pt) -- cycle;
\draw (73.750000, 8.750000) node {$\scriptstyle U_{5,\bm{\theta}_5}$};
\end{scope}
% Line 33: b G $\scriptstyle\e_4$ noise
\begin{scope}[dashed]
\begin{scope}
\draw[fill=white] (95.000000, 53.500000) +(-45.000000:8.485281pt and 15.909903pt) -- +(45.000000:8.485281pt and 15.909903pt) -- +(135.000000:8.485281pt and 15.909903pt) -- +(225.000000:8.485281pt and 15.909903pt) -- cycle;
\clip (95.000000, 53.500000) +(-45.000000:8.485281pt and 15.909903pt) -- +(45.000000:8.485281pt and 15.909903pt) -- +(135.000000:8.485281pt and 15.909903pt) -- +(225.000000:8.485281pt and 15.909903pt) -- cycle;
\draw (95.000000, 53.500000) node {$\scriptstyle\e_4$};
\end{scope}
\end{scope}
% Line 35: d e G $\scriptstyle\e_5$ noise
\draw[dashed] (95.000000,17.500000) -- (95.000000,0.000000);
\begin{scope}[dashed]
\begin{scope}
\draw[fill=white] (95.000000, 8.750000) +(-45.000000:8.485281pt and 28.284271pt) -- +(45.000000:8.485281pt and 28.284271pt) -- +(135.000000:8.485281pt and 28.284271pt) -- +(225.000000:8.485281pt and 28.284271pt) -- cycle;
\clip (95.000000, 8.750000) +(-45.000000:8.485281pt and 28.284271pt) -- +(45.000000:8.485281pt and 28.284271pt) -- +(135.000000:8.485281pt and 28.284271pt) -- +(225.000000:8.485281pt and 28.284271pt) -- cycle;
\draw (95.000000, 8.750000) node {$\scriptstyle\e_5$};
\end{scope}
\end{scope}
% Line 37: a G $\cdots$ style=draw=white
\begin{scope}[draw=white]
\begin{scope}
\draw[fill=white] (116.250000, 71.000000) +(-45.000000:15.909903pt and 15.909903pt) -- +(45.000000:15.909903pt and 15.909903pt) -- +(135.000000:15.909903pt and 15.909903pt) -- +(225.000000:15.909903pt and 15.909903pt) -- cycle;
\clip (116.250000, 71.000000) +(-45.000000:15.909903pt and 15.909903pt) -- +(45.000000:15.909903pt and 15.909903pt) -- +(135.000000:15.909903pt and 15.909903pt) -- +(225.000000:15.909903pt and 15.909903pt) -- cycle;
\draw (116.250000, 71.000000) node {$\cdots$};
\end{scope}
\end{scope}
% Line 38: b G $\cdots$ style=draw=white
\begin{scope}[draw=white]
\begin{scope}
\draw[fill=white] (116.250000, 53.500000) +(-45.000000:15.909903pt and 15.909903pt) -- +(45.000000:15.909903pt and 15.909903pt) -- +(135.000000:15.909903pt and 15.909903pt) -- +(225.000000:15.909903pt and 15.909903pt) -- cycle;
\clip (116.250000, 53.500000) +(-45.000000:15.909903pt and 15.909903pt) -- +(45.000000:15.909903pt and 15.909903pt) -- +(135.000000:15.909903pt and 15.909903pt) -- +(225.000000:15.909903pt and 15.909903pt) -- cycle;
\draw (116.250000, 53.500000) node {$\cdots$};
\end{scope}
\end{scope}
% Line 39: c G $\cdots$ style=draw=white
\begin{scope}[draw=white]
\begin{scope}
\draw[fill=white] (116.250000, 36.000000) +(-45.000000:15.909903pt and 15.909903pt) -- +(45.000000:15.909903pt and 15.909903pt) -- +(135.000000:15.909903pt and 15.909903pt) -- +(225.000000:15.909903pt and 15.909903pt) -- cycle;
\clip (116.250000, 36.000000) +(-45.000000:15.909903pt and 15.909903pt) -- +(45.000000:15.909903pt and 15.909903pt) -- +(135.000000:15.909903pt and 15.909903pt) -- +(225.000000:15.909903pt and 15.909903pt) -- cycle;
\draw (116.250000, 36.000000) node {$\cdots$};
\end{scope}
\end{scope}
% Line 40: d G $\cdots$ style=draw=white
\begin{scope}[draw=white]
\begin{scope}
\draw[fill=white] (116.250000, 17.500000) +(-45.000000:15.909903pt and 15.909903pt) -- +(45.000000:15.909903pt and 15.909903pt) -- +(135.000000:15.909903pt and 15.909903pt) -- +(225.000000:15.909903pt and 15.909903pt) -- cycle;
\clip (116.250000, 17.500000) +(-45.000000:15.909903pt and 15.909903pt) -- +(45.000000:15.909903pt and 15.909903pt) -- +(135.000000:15.909903pt and 15.909903pt) -- +(225.000000:15.909903pt and 15.909903pt) -- cycle;
\draw (116.250000, 17.500000) node {$\cdots$};
\end{scope}
\end{scope}
% Line 41: e G $\cdots$ style=draw=white
\begin{scope}[draw=white]
\begin{scope}
\draw[fill=white] (116.250000, -0.000000) +(-45.000000:15.909903pt and 15.909903pt) -- +(45.000000:15.909903pt and 15.909903pt) -- +(135.000000:15.909903pt and 15.909903pt) -- +(225.000000:15.909903pt and 15.909903pt) -- cycle;
\clip (116.250000, -0.000000) +(-45.000000:15.909903pt and 15.909903pt) -- +(45.000000:15.909903pt and 15.909903pt) -- +(135.000000:15.909903pt and 15.909903pt) -- +(225.000000:15.909903pt and 15.909903pt) -- cycle;
\draw (116.250000, -0.000000) node {$\cdots$};
\end{scope}
\end{scope}
% Line 37: b c G $\scriptstyle U_{L,\bm{\theta}_L}$ gate
\draw (142.750000,53.500000) -- (142.750000,36.000000);
\begin{scope}
\draw[fill=white] (142.750000, 44.750000) +(-45.000000:15.909903pt and 28.284271pt) -- +(45.000000:15.909903pt and 28.284271pt) -- +(135.000000:15.909903pt and 28.284271pt) -- +(225.000000:15.909903pt and 28.284271pt) -- cycle;
\clip (142.750000, 44.750000) +(-45.000000:15.909903pt and 28.284271pt) -- +(45.000000:15.909903pt and 28.284271pt) -- +(135.000000:15.909903pt and 28.284271pt) -- +(225.000000:15.909903pt and 28.284271pt) -- cycle;
\draw (142.750000, 44.750000) node {$\scriptstyle U_{L,\bm{\theta}_L}$};
\end{scope}
% Line 38: b c G $\scriptstyle\e_L$ noise
\draw[dashed] (164.000000,53.500000) -- (164.000000,36.000000);
\begin{scope}[dashed]
\begin{scope}
\draw[fill=white] (164.000000, 44.750000) +(-45.000000:8.485281pt and 28.284271pt) -- +(45.000000:8.485281pt and 28.284271pt) -- +(135.000000:8.485281pt and 28.284271pt) -- +(225.000000:8.485281pt and 28.284271pt) -- cycle;
\clip (164.000000, 44.750000) +(-45.000000:8.485281pt and 28.284271pt) -- +(45.000000:8.485281pt and 28.284271pt) -- +(135.000000:8.485281pt and 28.284271pt) -- +(225.000000:8.485281pt and 28.284271pt) -- cycle;
\draw (164.000000, 44.750000) node {$\scriptstyle\e_L$};
\end{scope}
\end{scope}
% Line 39: f TOUCH
% Line 40: f TOUCH
% Line 41: f G {} invi
\begin{scope}[color=white]
\begin{scope}[color=white]
\begin{scope}
\draw[fill=white] (176.500000, 26.750000) +(-45.000000:3.535534pt and 0.707107pt) -- +(45.000000:3.535534pt and 0.707107pt) -- +(135.000000:3.535534pt and 0.707107pt) -- +(225.000000:3.535534pt and 0.707107pt) -- cycle;
\clip (176.500000, 26.750000) +(-45.000000:3.535534pt and 0.707107pt) -- +(45.000000:3.535534pt and 0.707107pt) -- +(135.000000:3.535534pt and 0.707107pt) -- +(225.000000:3.535534pt and 0.707107pt) -- cycle;
\draw (176.500000, 26.750000) node {{}};
\end{scope}
\end{scope}
\end{scope}
% Line 42: f G {} height=1 width=15 color=white
\begin{scope}[color=white]
\begin{scope}[color=white]
\begin{scope}
\draw[fill=white] (190.500000, 26.750000) +(-45.000000:10.606602pt and 0.707107pt) -- +(45.000000:10.606602pt and 0.707107pt) -- +(135.000000:10.606602pt and 0.707107pt) -- +(225.000000:10.606602pt and 0.707107pt) -- cycle;
\clip (190.500000, 26.750000) +(-45.000000:10.606602pt and 0.707107pt) -- +(45.000000:10.606602pt and 0.707107pt) -- +(135.000000:10.606602pt and 0.707107pt) -- +(225.000000:10.606602pt and 0.707107pt) -- cycle;
\draw (190.500000, 26.750000) node {{}};
\end{scope}
\end{scope}
\end{scope}
% Line 43: a TOUCH
% Line 44: a b c d e G:op="\draw ([shift=(45:8)]0,-5) arc (45:135:8);\draw[-stealth] (0,-5) -- +(75:15);":owire width=20 %% $\{M_i\}_{i\in\mathcal{O}}$ \\ Measurement
\draw (202.000000, -14.750000) node[text width=144pt,below,text centered] {$\{M_i\}_{i\in\mathcal{O}}$ \\ Measurement};
\draw (202.000000,71.000000) -- (202.000000,0.000000);
\begin{scope}
\draw[fill=white] (202.000000, 35.500000) +(-45.000000:14.142136pt and 66.114484pt) -- +(45.000000:14.142136pt and 66.114484pt) -- +(135.000000:14.142136pt and 66.114484pt) -- +(225.000000:14.142136pt and 66.114484pt) -- cycle;
\clip (202.000000, 35.500000) +(-45.000000:14.142136pt and 66.114484pt) -- +(45.000000:14.142136pt and 66.114484pt) -- +(135.000000:14.142136pt and 66.114484pt) -- +(225.000000:14.142136pt and 66.114484pt) -- cycle;
\begin{scope}[shift={(202.000000,35.500000)}]
\draw ([shift=(45:8)]0,-5) arc (45:135:8);\draw[-stealth] (0,-5) -- +(75:15);
\end{scope}
\end{scope}
% Line 44: a b c d e G $\bm{\to}$ width=15 style=draw=white
\begin{scope}
\begin{scope}
\draw (223.500000, 35.500000) node[xshift=2] {\Large $\bm{\to}$};
\end{scope}
\end{scope}
% Done with gates; drawing ending labels
%   Deferring wire label at (224.000000,71.000000)
%   Deferring wire label at (224.000000,53.500000)
%   Deferring wire label at (224.000000,36.000000)
%   Deferring wire label at (224.000000,17.500000)
% Done with ending labels; drawing cut lines and comments
% Line 46: a b c d e @ 1 9 color=black style=dotted,thick,rounded_corners=5pt %% $\mathcal{E}_{\bm{\theta}}$ \\ Parameterized Quantum Circuit
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted,thick,rounded corners=5pt] (10.000000,85.750000) rectangle (180.000000,-14.750000);
\draw (95.000000, -14.750000) node[below,align=center,color=black] {$\mathcal{E}_{\bm{\theta}}$ \\ Parameterized Quantum Circuit};
% Line 45: a b c d e G width=60 $\{p_i\}_{i\in\mathcal{O}}$ style=draw=white %% $\mathcal{A}_{\bm{\theta}}(\rho)$ \\ Distribution
\draw (260.000000, -14.750000) node[below,align=center] {$\mathcal{A}_{\bm{\theta}}(\rho)$ \\ Output};
\begin{scope}
\begin{scope}
\draw (260.000000, 35.500000) node {\Large $\{p_i\}_{i\in\mathcal{O}}$};
\end{scope}
\end{scope}
\draw[decorate,decoration={brace,amplitude = 7.500000pt}, thick] (8.000000,87.750000) -- (215.000000,87.750000);
\draw (111.500000, 95.250000) node[above] {\Large $\mathcal{A}_{\bm{\theta}}$};
% Done with comments
\end{tikzpicture}


==> qcnn.tikz <==
\begin{tikzpicture}[scale=0.95,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -6.000000) rectangle (134.000000, 91.000000);
% Drawing wires
% Line 3: a W
\draw[color=black] (0.000000,85.000000) -- (134.000000,85.000000);
% Line 4: b W
\draw[color=black] (0.000000,73.000000) -- (134.000000,73.000000);
% Line 5: c W
\draw[color=black] (0.000000,61.000000) -- (134.000000,61.000000);
% Line 6: g W owire breadth=1
% Line 7: d W
\draw[color=black] (0.000000,48.000000) -- (134.000000,48.000000);
% Line 8: e W
\draw[color=black] (0.000000,36.000000) -- (240.000000,36.000000);
% Line 9: f W
\draw[color=black] (0.000000,24.000000) -- (240.000000,24.000000);
% Line 10: h W
\draw[color=black] (0.000000,12.000000) -- (270.000000,12.000000);
% Line 11: i W
\draw[color=black] (0.000000,0.000000) -- (285.500000,0.000000);
\draw[color=black] (285.500000,-0.500000) -- (292.000000,-0.500000);
\draw[color=black] (285.500000,0.500000) -- (292.000000,0.500000);
% Done with wires; drawing gates
% Line 13: g G {} width=1 color=white
\begin{scope}[color=white]
\begin{scope}[color=white]
\begin{scope}
\draw[fill=white] (2.500000, 54.500000) +(-45.000000:0.707107pt and 6.363961pt) -- +(45.000000:0.707107pt and 6.363961pt) -- +(135.000000:0.707107pt and 6.363961pt) -- +(225.000000:0.707107pt and 6.363961pt) -- cycle;
\clip (2.500000, 54.500000) +(-45.000000:0.707107pt and 6.363961pt) -- +(45.000000:0.707107pt and 6.363961pt) -- +(135.000000:0.707107pt and 6.363961pt) -- +(225.000000:0.707107pt and 6.363961pt) -- cycle;
\draw (2.500000, 54.500000) node {{}};
\end{scope}
\end{scope}
\end{scope}
% Line 14: g G {} width=0 color=white
\begin{scope}[color=white]
\begin{scope}[color=white]
\begin{scope}
\draw[fill=white] (7.000000, 54.500000) +(-45.000000:0.000000pt and 6.363961pt) -- +(45.000000:0.000000pt and 6.363961pt) -- +(135.000000:0.000000pt and 6.363961pt) -- +(225.000000:0.000000pt and 6.363961pt) -- cycle;
\clip (7.000000, 54.500000) +(-45.000000:0.000000pt and 6.363961pt) -- +(45.000000:0.000000pt and 6.363961pt) -- +(135.000000:0.000000pt and 6.363961pt) -- +(225.000000:0.000000pt and 6.363961pt) -- cycle;
\draw (7.000000, 54.500000) node {{}};
\end{scope}
\end{scope}
\end{scope}
% Line 15: a TOUCH
% Line 16: b TOUCH
% Line 17: c TOUCH
% Line 18: d TOUCH
% Line 19: e TOUCH
% Line 20: f TOUCH
% Line 21: h TOUCH
% Line 22: i TOUCH
% Line 23: a b G $C_1$ width=14
\draw (18.000000,85.000000) -- (18.000000,73.000000);
\begin{scope}
\draw[fill=white] (18.000000, 79.000000) +(-45.000000:9.899495pt and 14.849242pt) -- +(45.000000:9.899495pt and 14.849242pt) -- +(135.000000:9.899495pt and 14.849242pt) -- +(225.000000:9.899495pt and 14.849242pt) -- cycle;
\clip (18.000000, 79.000000) +(-45.000000:9.899495pt and 14.849242pt) -- +(45.000000:9.899495pt and 14.849242pt) -- +(135.000000:9.899495pt and 14.849242pt) -- +(225.000000:9.899495pt and 14.849242pt) -- cycle;
\draw (18.000000, 79.000000) node {$C_1$};
\end{scope}
% Line 24: c d G $C_2$ width=14
\draw (18.000000,61.000000) -- (18.000000,48.000000);
\begin{scope}
\draw[fill=white] (18.000000, 54.500000) +(-45.000000:9.899495pt and 15.556349pt) -- +(45.000000:9.899495pt and 15.556349pt) -- +(135.000000:9.899495pt and 15.556349pt) -- +(225.000000:9.899495pt and 15.556349pt) -- cycle;
\clip (18.000000, 54.500000) +(-45.000000:9.899495pt and 15.556349pt) -- +(45.000000:9.899495pt and 15.556349pt) -- +(135.000000:9.899495pt and 15.556349pt) -- +(225.000000:9.899495pt and 15.556349pt) -- cycle;
\draw (18.000000, 54.500000) node {$C_2$};
\end{scope}
% Line 25: e f G $C_3$ width=14
\draw (18.000000,36.000000) -- (18.000000,24.000000);
\begin{scope}
\draw[fill=white] (18.000000, 30.000000) +(-45.000000:9.899495pt and 14.849242pt) -- +(45.000000:9.899495pt and 14.849242pt) -- +(135.000000:9.899495pt and 14.849242pt) -- +(225.000000:9.899495pt and 14.849242pt) -- cycle;
\clip (18.000000, 30.000000) +(-45.000000:9.899495pt and 14.849242pt) -- +(45.000000:9.899495pt and 14.849242pt) -- +(135.000000:9.899495pt and 14.849242pt) -- +(225.000000:9.899495pt and 14.849242pt) -- cycle;
\draw (18.000000, 30.000000) node {$C_3$};
\end{scope}
% Line 26: h i G $C_4$ width=14
\draw (18.000000,12.000000) -- (18.000000,0.000000);
\begin{scope}
\draw[fill=white] (18.000000, 6.000000) +(-45.000000:9.899495pt and 14.849242pt) -- +(45.000000:9.899495pt and 14.849242pt) -- +(135.000000:9.899495pt and 14.849242pt) -- +(225.000000:9.899495pt and 14.849242pt) -- cycle;
\clip (18.000000, 6.000000) +(-45.000000:9.899495pt and 14.849242pt) -- +(45.000000:9.899495pt and 14.849242pt) -- +(135.000000:9.899495pt and 14.849242pt) -- +(225.000000:9.899495pt and 14.849242pt) -- cycle;
\draw (18.000000, 6.000000) node {$C_4$};
\end{scope}
% Line 27: b c G $C_5$ width=14
\draw (36.000000,73.000000) -- (36.000000,61.000000);
\begin{scope}
\draw[fill=white] (36.000000, 67.000000) +(-45.000000:9.899495pt and 14.849242pt) -- +(45.000000:9.899495pt and 14.849242pt) -- +(135.000000:9.899495pt and 14.849242pt) -- +(225.000000:9.899495pt and 14.849242pt) -- cycle;
\clip (36.000000, 67.000000) +(-45.000000:9.899495pt and 14.849242pt) -- +(45.000000:9.899495pt and 14.849242pt) -- +(135.000000:9.899495pt and 14.849242pt) -- +(225.000000:9.899495pt and 14.849242pt) -- cycle;
\draw (36.000000, 67.000000) node {$C_5$};
\end{scope}
% Line 28: d e G $C_6$ width=14
\draw (36.000000,48.000000) -- (36.000000,36.000000);
\begin{scope}
\draw[fill=white] (36.000000, 42.000000) +(-45.000000:9.899495pt and 14.849242pt) -- +(45.000000:9.899495pt and 14.849242pt) -- +(135.000000:9.899495pt and 14.849242pt) -- +(225.000000:9.899495pt and 14.849242pt) -- cycle;
\clip (36.000000, 42.000000) +(-45.000000:9.899495pt and 14.849242pt) -- +(45.000000:9.899495pt and 14.849242pt) -- +(135.000000:9.899495pt and 14.849242pt) -- +(225.000000:9.899495pt and 14.849242pt) -- cycle;
\draw (36.000000, 42.000000) node {$C_6$};
\end{scope}
% Line 29: f h G $C_7$ width=14
\draw (36.000000,24.000000) -- (36.000000,12.000000);
\begin{scope}
\draw[fill=white] (36.000000, 18.000000) +(-45.000000:9.899495pt and 14.849242pt) -- +(45.000000:9.899495pt and 14.849242pt) -- +(135.000000:9.899495pt and 14.849242pt) -- +(225.000000:9.899495pt and 14.849242pt) -- cycle;
\clip (36.000000, 18.000000) +(-45.000000:9.899495pt and 14.849242pt) -- +(45.000000:9.899495pt and 14.849242pt) -- +(135.000000:9.899495pt and 14.849242pt) -- +(225.000000:9.899495pt and 14.849242pt) -- cycle;
\draw (36.000000, 18.000000) node {$C_7$};
\end{scope}
% Line 30: i G $C_8$ width=14 a G $C_8$ width=14
\draw (50.000000,85.000000) -- (50.000000,0.000000);
\begin{scope}
\draw[fill=white] (50.000000, -0.000000) +(-45.000000:9.899495pt and 6.363961pt) -- +(45.000000:9.899495pt and 6.363961pt) -- +(135.000000:9.899495pt and 6.363961pt) -- +(225.000000:9.899495pt and 6.363961pt) -- cycle;
\clip (50.000000, -0.000000) +(-45.000000:9.899495pt and 6.363961pt) -- +(45.000000:9.899495pt and 6.363961pt) -- +(135.000000:9.899495pt and 6.363961pt) -- +(225.000000:9.899495pt and 6.363961pt) -- cycle;
\draw (50.000000, -0.000000) node {$C_8$};
\end{scope}
\begin{scope}
\draw[fill=white] (50.000000, 85.000000) +(-45.000000:9.899495pt and 6.363961pt) -- +(45.000000:9.899495pt and 6.363961pt) -- +(135.000000:9.899495pt and 6.363961pt) -- +(225.000000:9.899495pt and 6.363961pt) -- cycle;
\clip (50.000000, 85.000000) +(-45.000000:9.899495pt and 6.363961pt) -- +(45.000000:9.899495pt and 6.363961pt) -- +(135.000000:9.899495pt and 6.363961pt) -- +(225.000000:9.899495pt and 6.363961pt) -- cycle;
\draw (50.000000, 85.000000) node {$C_8$};
\end{scope}
% Line 31: g TOUCH
% Line 32: g G {} width=0 color=white
\begin{scope}[color=white]
\begin{scope}[color=white]
\begin{scope}
\draw[fill=white] (61.000000, 54.500000) +(-45.000000:0.000000pt and 6.363961pt) -- +(45.000000:0.000000pt and 6.363961pt) -- +(135.000000:0.000000pt and 6.363961pt) -- +(225.000000:0.000000pt and 6.363961pt) -- cycle;
\clip (61.000000, 54.500000) +(-45.000000:0.000000pt and 6.363961pt) -- +(45.000000:0.000000pt and 6.363961pt) -- +(135.000000:0.000000pt and 6.363961pt) -- +(225.000000:0.000000pt and 6.363961pt) -- cycle;
\draw (61.000000, 54.500000) node {{}};
\end{scope}
\end{scope}
\end{scope}
% Line 33: g G {} width=0 color=white
\begin{scope}[color=white]
\begin{scope}[color=white]
\begin{scope}
\draw[fill=white] (65.000000, 54.500000) +(-45.000000:0.000000pt and 6.363961pt) -- +(45.000000:0.000000pt and 6.363961pt) -- +(135.000000:0.000000pt and 6.363961pt) -- +(225.000000:0.000000pt and 6.363961pt) -- cycle;
\clip (65.000000, 54.500000) +(-45.000000:0.000000pt and 6.363961pt) -- +(45.000000:0.000000pt and 6.363961pt) -- +(135.000000:0.000000pt and 6.363961pt) -- +(225.000000:0.000000pt and 6.363961pt) -- cycle;
\draw (65.000000, 54.500000) node {{}};
\end{scope}
\end{scope}
\end{scope}
% Line 34: g G {} width=0 color=white
\begin{scope}[color=white]
\begin{scope}[color=white]
\begin{scope}
\draw[fill=white] (69.000000, 54.500000) +(-45.000000:0.000000pt and 6.363961pt) -- +(45.000000:0.000000pt and 6.363961pt) -- +(135.000000:0.000000pt and 6.363961pt) -- +(225.000000:0.000000pt and 6.363961pt) -- cycle;
\clip (69.000000, 54.500000) +(-45.000000:0.000000pt and 6.363961pt) -- +(45.000000:0.000000pt and 6.363961pt) -- +(135.000000:0.000000pt and 6.363961pt) -- +(225.000000:0.000000pt and 6.363961pt) -- cycle;
\draw (69.000000, 54.500000) node {{}};
\end{scope}
\end{scope}
\end{scope}
% Line 35: a TOUCH
% Line 36: b TOUCH
% Line 37: c TOUCH
% Line 38: d TOUCH
% Line 39: e TOUCH
% Line 40: f TOUCH
% Line 41: h TOUCH
% Line 42: i TOUCH
% Line 44: e G $P_1$ width=14 a G $P_1$ width=14
\draw (80.000000,85.000000) -- (80.000000,36.000000);
\begin{scope}
\draw[fill=white] (80.000000, 36.000000) +(-45.000000:9.899495pt and 6.363961pt) -- +(45.000000:9.899495pt and 6.363961pt) -- +(135.000000:9.899495pt and 6.363961pt) -- +(225.000000:9.899495pt and 6.363961pt) -- cycle;
\clip (80.000000, 36.000000) +(-45.000000:9.899495pt and 6.363961pt) -- +(45.000000:9.899495pt and 6.363961pt) -- +(135.000000:9.899495pt and 6.363961pt) -- +(225.000000:9.899495pt and 6.363961pt) -- cycle;
\draw (80.000000, 36.000000) node {$P_1$};
\end{scope}
\begin{scope}
\draw[fill=white] (80.000000, 85.000000) +(-45.000000:9.899495pt and 6.363961pt) -- +(45.000000:9.899495pt and 6.363961pt) -- +(135.000000:9.899495pt and 6.363961pt) -- +(225.000000:9.899495pt and 6.363961pt) -- cycle;
\clip (80.000000, 85.000000) +(-45.000000:9.899495pt and 6.363961pt) -- +(45.000000:9.899495pt and 6.363961pt) -- +(135.000000:9.899495pt and 6.363961pt) -- +(225.000000:9.899495pt and 6.363961pt) -- cycle;
\draw (80.000000, 85.000000) node {$P_1$};
\end{scope}
% Line 45: f G $P_2$ width=14 b G $P_2$ width=14
\draw (94.000000,73.000000) -- (94.000000,24.000000);
\begin{scope}
\draw[fill=white] (94.000000, 24.000000) +(-45.000000:9.899495pt and 6.363961pt) -- +(45.000000:9.899495pt and 6.363961pt) -- +(135.000000:9.899495pt and 6.363961pt) -- +(225.000000:9.899495pt and 6.363961pt) -- cycle;
\clip (94.000000, 24.000000) +(-45.000000:9.899495pt and 6.363961pt) -- +(45.000000:9.899495pt and 6.363961pt) -- +(135.000000:9.899495pt and 6.363961pt) -- +(225.000000:9.899495pt and 6.363961pt) -- cycle;
\draw (94.000000, 24.000000) node {$P_2$};
\end{scope}
\begin{scope}
\draw[fill=white] (94.000000, 73.000000) +(-45.000000:9.899495pt and 6.363961pt) -- +(45.000000:9.899495pt and 6.363961pt) -- +(135.000000:9.899495pt and 6.363961pt) -- +(225.000000:9.899495pt and 6.363961pt) -- cycle;
\clip (94.000000, 73.000000) +(-45.000000:9.899495pt and 6.363961pt) -- +(45.000000:9.899495pt and 6.363961pt) -- +(135.000000:9.899495pt and 6.363961pt) -- +(225.000000:9.899495pt and 6.363961pt) -- cycle;
\draw (94.000000, 73.000000) node {$P_2$};
\end{scope}
% Line 46: h G $P_3$ width=14 c G $P_3$ width=14
\draw (108.000000,61.000000) -- (108.000000,12.000000);
\begin{scope}
\draw[fill=white] (108.000000, 12.000000) +(-45.000000:9.899495pt and 6.363961pt) -- +(45.000000:9.899495pt and 6.363961pt) -- +(135.000000:9.899495pt and 6.363961pt) -- +(225.000000:9.899495pt and 6.363961pt) -- cycle;
\clip (108.000000, 12.000000) +(-45.000000:9.899495pt and 6.363961pt) -- +(45.000000:9.899495pt and 6.363961pt) -- +(135.000000:9.899495pt and 6.363961pt) -- +(225.000000:9.899495pt and 6.363961pt) -- cycle;
\draw (108.000000, 12.000000) node {$P_3$};
\end{scope}
\begin{scope}
\draw[fill=white] (108.000000, 61.000000) +(-45.000000:9.899495pt and 6.363961pt) -- +(45.000000:9.899495pt and 6.363961pt) -- +(135.000000:9.899495pt and 6.363961pt) -- +(225.000000:9.899495pt and 6.363961pt) -- cycle;
\clip (108.000000, 61.000000) +(-45.000000:9.899495pt and 6.363961pt) -- +(45.000000:9.899495pt and 6.363961pt) -- +(135.000000:9.899495pt and 6.363961pt) -- +(225.000000:9.899495pt and 6.363961pt) -- cycle;
\draw (108.000000, 61.000000) node {$P_3$};
\end{scope}
% Line 47: i G $P_4$ width=14 d G $P_4$ width=14
\draw (122.000000,48.000000) -- (122.000000,0.000000);
\begin{scope}
\draw[fill=white] (122.000000, -0.000000) +(-45.000000:9.899495pt and 6.363961pt) -- +(45.000000:9.899495pt and 6.363961pt) -- +(135.000000:9.899495pt and 6.363961pt) -- +(225.000000:9.899495pt and 6.363961pt) -- cycle;
\clip (122.000000, -0.000000) +(-45.000000:9.899495pt and 6.363961pt) -- +(45.000000:9.899495pt and 6.363961pt) -- +(135.000000:9.899495pt and 6.363961pt) -- +(225.000000:9.899495pt and 6.363961pt) -- cycle;
\draw (122.000000, -0.000000) node {$P_4$};
\end{scope}
\begin{scope}
\draw[fill=white] (122.000000, 48.000000) +(-45.000000:9.899495pt and 6.363961pt) -- +(45.000000:9.899495pt and 6.363961pt) -- +(135.000000:9.899495pt and 6.363961pt) -- +(225.000000:9.899495pt and 6.363961pt) -- cycle;
\clip (122.000000, 48.000000) +(-45.000000:9.899495pt and 6.363961pt) -- +(45.000000:9.899495pt and 6.363961pt) -- +(135.000000:9.899495pt and 6.363961pt) -- +(225.000000:9.899495pt and 6.363961pt) -- cycle;
\draw (122.000000, 48.000000) node {$P_4$};
\end{scope}
% Line 48: g TOUCH
% Line 49: g G {} width=0 color=white
\begin{scope}[color=white]
\begin{scope}[color=white]
\begin{scope}
\draw[fill=white] (133.000000, 54.500000) +(-45.000000:0.000000pt and 6.363961pt) -- +(45.000000:0.000000pt and 6.363961pt) -- +(135.000000:0.000000pt and 6.363961pt) -- +(225.000000:0.000000pt and 6.363961pt) -- cycle;
\clip (133.000000, 54.500000) +(-45.000000:0.000000pt and 6.363961pt) -- +(45.000000:0.000000pt and 6.363961pt) -- +(135.000000:0.000000pt and 6.363961pt) -- +(225.000000:0.000000pt and 6.363961pt) -- cycle;
\draw (133.000000, 54.500000) node {{}};
\end{scope}
\end{scope}
\end{scope}
% Line 50: g G {} width=0 color=white
\begin{scope}[color=white]
\begin{scope}[color=white]
\begin{scope}
\draw[fill=white] (137.000000, 54.500000) +(-45.000000:0.000000pt and 6.363961pt) -- +(45.000000:0.000000pt and 6.363961pt) -- +(135.000000:0.000000pt and 6.363961pt) -- +(225.000000:0.000000pt and 6.363961pt) -- cycle;
\clip (137.000000, 54.500000) +(-45.000000:0.000000pt and 6.363961pt) -- +(45.000000:0.000000pt and 6.363961pt) -- +(135.000000:0.000000pt and 6.363961pt) -- +(225.000000:0.000000pt and 6.363961pt) -- cycle;
\draw (137.000000, 54.500000) node {{}};
\end{scope}
\end{scope}
\end{scope}
% Line 51: g G {} width=0 color=white
\begin{scope}[color=white]
\begin{scope}[color=white]
\begin{scope}
\draw[fill=white] (141.000000, 54.500000) +(-45.000000:0.000000pt and 6.363961pt) -- +(45.000000:0.000000pt and 6.363961pt) -- +(135.000000:0.000000pt and 6.363961pt) -- +(225.000000:0.000000pt and 6.363961pt) -- cycle;
\clip (141.000000, 54.500000) +(-45.000000:0.000000pt and 6.363961pt) -- +(45.000000:0.000000pt and 6.363961pt) -- +(135.000000:0.000000pt and 6.363961pt) -- +(225.000000:0.000000pt and 6.363961pt) -- cycle;
\draw (141.000000, 54.500000) node {{}};
\end{scope}
\end{scope}
\end{scope}
% Line 52: h TOUCH
% Line 53: e TOUCH
% Line 54: f TOUCH
% Line 55: i TOUCH
% Line 56: e f G $C_9$ width=14
\draw (152.000000,36.000000) -- (152.000000,24.000000);
\begin{scope}
\draw[fill=white] (152.000000, 30.000000) +(-45.000000:9.899495pt and 14.849242pt) -- +(45.000000:9.899495pt and 14.849242pt) -- +(135.000000:9.899495pt and 14.849242pt) -- +(225.000000:9.899495pt and 14.849242pt) -- cycle;
\clip (152.000000, 30.000000) +(-45.000000:9.899495pt and 14.849242pt) -- +(45.000000:9.899495pt and 14.849242pt) -- +(135.000000:9.899495pt and 14.849242pt) -- +(225.000000:9.899495pt and 14.849242pt) -- cycle;
\draw (152.000000, 30.000000) node {$C_9$};
\end{scope}
% Line 57: h i G $C_{10}$ width=14
\draw (152.000000,12.000000) -- (152.000000,0.000000);
\begin{scope}
\draw[fill=white] (152.000000, 6.000000) +(-45.000000:9.899495pt and 14.849242pt) -- +(45.000000:9.899495pt and 14.849242pt) -- +(135.000000:9.899495pt and 14.849242pt) -- +(225.000000:9.899495pt and 14.849242pt) -- cycle;
\clip (152.000000, 6.000000) +(-45.000000:9.899495pt and 14.849242pt) -- +(45.000000:9.899495pt and 14.849242pt) -- +(135.000000:9.899495pt and 14.849242pt) -- +(225.000000:9.899495pt and 14.849242pt) -- cycle;
\draw (152.000000, 6.000000) node {$C_{10}$};
\end{scope}
% Line 58: f h G $C_{11}$ width=14
\draw (170.000000,24.000000) -- (170.000000,12.000000);
\begin{scope}
\draw[fill=white] (170.000000, 18.000000) +(-45.000000:9.899495pt and 14.849242pt) -- +(45.000000:9.899495pt and 14.849242pt) -- +(135.000000:9.899495pt and 14.849242pt) -- +(225.000000:9.899495pt and 14.849242pt) -- cycle;
\clip (170.000000, 18.000000) +(-45.000000:9.899495pt and 14.849242pt) -- +(45.000000:9.899495pt and 14.849242pt) -- +(135.000000:9.899495pt and 14.849242pt) -- +(225.000000:9.899495pt and 14.849242pt) -- cycle;
\draw (170.000000, 18.000000) node {$C_{11}$};
\end{scope}
% Line 59: i G $C_{12}$ width=14 e G $C_{12}$ width=14
\draw (184.000000,36.000000) -- (184.000000,0.000000);
\begin{scope}
\draw[fill=white] (184.000000, -0.000000) +(-45.000000:9.899495pt and 6.363961pt) -- +(45.000000:9.899495pt and 6.363961pt) -- +(135.000000:9.899495pt and 6.363961pt) -- +(225.000000:9.899495pt and 6.363961pt) -- cycle;
\clip (184.000000, -0.000000) +(-45.000000:9.899495pt and 6.363961pt) -- +(45.000000:9.899495pt and 6.363961pt) -- +(135.000000:9.899495pt and 6.363961pt) -- +(225.000000:9.899495pt and 6.363961pt) -- cycle;
\draw (184.000000, -0.000000) node {$C_{12}$};
\end{scope}
\begin{scope}
\draw[fill=white] (184.000000, 36.000000) +(-45.000000:9.899495pt and 6.363961pt) -- +(45.000000:9.899495pt and 6.363961pt) -- +(135.000000:9.899495pt and 6.363961pt) -- +(225.000000:9.899495pt and 6.363961pt) -- cycle;
\clip (184.000000, 36.000000) +(-45.000000:9.899495pt and 6.363961pt) -- +(45.000000:9.899495pt and 6.363961pt) -- +(135.000000:9.899495pt and 6.363961pt) -- +(225.000000:9.899495pt and 6.363961pt) -- cycle;
\draw (184.000000, 36.000000) node {$C_{12}$};
\end{scope}
% Line 60: g TOUCH
% Line 61: g G {} width=0 color=white
\begin{scope}[color=white]
\begin{scope}[color=white]
\begin{scope}
\draw[fill=white] (195.000000, 54.500000) +(-45.000000:0.000000pt and 6.363961pt) -- +(45.000000:0.000000pt and 6.363961pt) -- +(135.000000:0.000000pt and 6.363961pt) -- +(225.000000:0.000000pt and 6.363961pt) -- cycle;
\clip (195.000000, 54.500000) +(-45.000000:0.000000pt and 6.363961pt) -- +(45.000000:0.000000pt and 6.363961pt) -- +(135.000000:0.000000pt and 6.363961pt) -- +(225.000000:0.000000pt and 6.363961pt) -- cycle;
\draw (195.000000, 54.500000) node {{}};
\end{scope}
\end{scope}
\end{scope}
% Line 62: g G {} width=0 color=white
\begin{scope}[color=white]
\begin{scope}[color=white]
\begin{scope}
\draw[fill=white] (199.000000, 54.500000) +(-45.000000:0.000000pt and 6.363961pt) -- +(45.000000:0.000000pt and 6.363961pt) -- +(135.000000:0.000000pt and 6.363961pt) -- +(225.000000:0.000000pt and 6.363961pt) -- cycle;
\clip (199.000000, 54.500000) +(-45.000000:0.000000pt and 6.363961pt) -- +(45.000000:0.000000pt and 6.363961pt) -- +(135.000000:0.000000pt and 6.363961pt) -- +(225.000000:0.000000pt and 6.363961pt) -- cycle;
\draw (199.000000, 54.500000) node {{}};
\end{scope}
\end{scope}
\end{scope}
% Line 63: g G {} width=0 color=white
\begin{scope}[color=white]
\begin{scope}[color=white]
\begin{scope}
\draw[fill=white] (203.000000, 54.500000) +(-45.000000:0.000000pt and 6.363961pt) -- +(45.000000:0.000000pt and 6.363961pt) -- +(135.000000:0.000000pt and 6.363961pt) -- +(225.000000:0.000000pt and 6.363961pt) -- cycle;
\clip (203.000000, 54.500000) +(-45.000000:0.000000pt and 6.363961pt) -- +(45.000000:0.000000pt and 6.363961pt) -- +(135.000000:0.000000pt and 6.363961pt) -- +(225.000000:0.000000pt and 6.363961pt) -- cycle;
\draw (203.000000, 54.500000) node {{}};
\end{scope}
\end{scope}
\end{scope}
% Line 64: h TOUCH
% Line 65: f TOUCH
% Line 66: h G $P_5$ width=14 e G $P_5$ width=14
\draw (214.000000,36.000000) -- (214.000000,12.000000);
\begin{scope}
\draw[fill=white] (214.000000, 12.000000) +(-45.000000:9.899495pt and 6.363961pt) -- +(45.000000:9.899495pt and 6.363961pt) -- +(135.000000:9.899495pt and 6.363961pt) -- +(225.000000:9.899495pt and 6.363961pt) -- cycle;
\clip (214.000000, 12.000000) +(-45.000000:9.899495pt and 6.363961pt) -- +(45.000000:9.899495pt and 6.363961pt) -- +(135.000000:9.899495pt and 6.363961pt) -- +(225.000000:9.899495pt and 6.363961pt) -- cycle;
\draw (214.000000, 12.000000) node {$P_5$};
\end{scope}
\begin{scope}
\draw[fill=white] (214.000000, 36.000000) +(-45.000000:9.899495pt and 6.363961pt) -- +(45.000000:9.899495pt and 6.363961pt) -- +(135.000000:9.899495pt and 6.363961pt) -- +(225.000000:9.899495pt and 6.363961pt) -- cycle;
\clip (214.000000, 36.000000) +(-45.000000:9.899495pt and 6.363961pt) -- +(45.000000:9.899495pt and 6.363961pt) -- +(135.000000:9.899495pt and 6.363961pt) -- +(225.000000:9.899495pt and 6.363961pt) -- cycle;
\draw (214.000000, 36.000000) node {$P_5$};
\end{scope}
% Line 67: f G $P_5$ width=14 i G $P_5$ width=14
\draw (228.000000,24.000000) -- (228.000000,0.000000);
\begin{scope}
\draw[fill=white] (228.000000, 24.000000) +(-45.000000:9.899495pt and 6.363961pt) -- +(45.000000:9.899495pt and 6.363961pt) -- +(135.000000:9.899495pt and 6.363961pt) -- +(225.000000:9.899495pt and 6.363961pt) -- cycle;
\clip (228.000000, 24.000000) +(-45.000000:9.899495pt and 6.363961pt) -- +(45.000000:9.899495pt and 6.363961pt) -- +(135.000000:9.899495pt and 6.363961pt) -- +(225.000000:9.899495pt and 6.363961pt) -- cycle;
\draw (228.000000, 24.000000) node {$P_6$};
\end{scope}
\begin{scope}
\draw[fill=white] (228.000000, -0.000000) +(-45.000000:9.899495pt and 6.363961pt) -- +(45.000000:9.899495pt and 6.363961pt) -- +(135.000000:9.899495pt and 6.363961pt) -- +(225.000000:9.899495pt and 6.363961pt) -- cycle;
\clip (228.000000, -0.000000) +(-45.000000:9.899495pt and 6.363961pt) -- +(45.000000:9.899495pt and 6.363961pt) -- +(135.000000:9.899495pt and 6.363961pt) -- +(225.000000:9.899495pt and 6.363961pt) -- cycle;
\draw (228.000000, -0.000000) node {$P_6$};
\end{scope}
% Line 68: g TOUCH
% Line 69: g G {} width=0 color=white
\begin{scope}[color=white]
\begin{scope}[color=white]
\begin{scope}
\draw[fill=white] (239.000000, 54.500000) +(-45.000000:0.000000pt and 6.363961pt) -- +(45.000000:0.000000pt and 6.363961pt) -- +(135.000000:0.000000pt and 6.363961pt) -- +(225.000000:0.000000pt and 6.363961pt) -- cycle;
\clip (239.000000, 54.500000) +(-45.000000:0.000000pt and 6.363961pt) -- +(45.000000:0.000000pt and 6.363961pt) -- +(135.000000:0.000000pt and 6.363961pt) -- +(225.000000:0.000000pt and 6.363961pt) -- cycle;
\draw (239.000000, 54.500000) node {{}};
\end{scope}
\end{scope}
\end{scope}
% Line 70: g G {} width=0 color=white
\begin{scope}[color=white]
\begin{scope}[color=white]
\begin{scope}
\draw[fill=white] (243.000000, 54.500000) +(-45.000000:0.000000pt and 6.363961pt) -- +(45.000000:0.000000pt and 6.363961pt) -- +(135.000000:0.000000pt and 6.363961pt) -- +(225.000000:0.000000pt and 6.363961pt) -- cycle;
\clip (243.000000, 54.500000) +(-45.000000:0.000000pt and 6.363961pt) -- +(45.000000:0.000000pt and 6.363961pt) -- +(135.000000:0.000000pt and 6.363961pt) -- +(225.000000:0.000000pt and 6.363961pt) -- cycle;
\draw (243.000000, 54.500000) node {{}};
\end{scope}
\end{scope}
\end{scope}
% Line 71: g G {} width=0 color=white
\begin{scope}[color=white]
\begin{scope}[color=white]
\begin{scope}
\draw[fill=white] (247.000000, 54.500000) +(-45.000000:0.000000pt and 6.363961pt) -- +(45.000000:0.000000pt and 6.363961pt) -- +(135.000000:0.000000pt and 6.363961pt) -- +(225.000000:0.000000pt and 6.363961pt) -- cycle;
\clip (247.000000, 54.500000) +(-45.000000:0.000000pt and 6.363961pt) -- +(45.000000:0.000000pt and 6.363961pt) -- +(135.000000:0.000000pt and 6.363961pt) -- +(225.000000:0.000000pt and 6.363961pt) -- cycle;
\draw (247.000000, 54.500000) node {{}};
\end{scope}
\end{scope}
\end{scope}
% Line 72: h TOUCH
% Line 73: h i G $F$ width=14
\draw (258.000000,12.000000) -- (258.000000,0.000000);
\begin{scope}
\draw[fill=white] (258.000000, 6.000000) +(-45.000000:9.899495pt and 14.849242pt) -- +(45.000000:9.899495pt and 14.849242pt) -- +(135.000000:9.899495pt and 14.849242pt) -- +(225.000000:9.899495pt and 14.849242pt) -- cycle;
\clip (258.000000, 6.000000) +(-45.000000:9.899495pt and 14.849242pt) -- +(45.000000:9.899495pt and 14.849242pt) -- +(135.000000:9.899495pt and 14.849242pt) -- +(225.000000:9.899495pt and 14.849242pt) -- cycle;
\draw (258.000000, 6.000000) node {$U$};
\end{scope}
% Line 74: g TOUCH
% Line 75: g G {} width=0 color=white
\begin{scope}[color=white]
\begin{scope}[color=white]
\begin{scope}
\draw[fill=white] (269.000000, 54.500000) +(-45.000000:0.000000pt and 6.363961pt) -- +(45.000000:0.000000pt and 6.363961pt) -- +(135.000000:0.000000pt and 6.363961pt) -- +(225.000000:0.000000pt and 6.363961pt) -- cycle;
\clip (269.000000, 54.500000) +(-45.000000:0.000000pt and 6.363961pt) -- +(45.000000:0.000000pt and 6.363961pt) -- +(135.000000:0.000000pt and 6.363961pt) -- +(225.000000:0.000000pt and 6.363961pt) -- cycle;
\draw (269.000000, 54.500000) node {{}};
\end{scope}
\end{scope}
\end{scope}
% Line 76: g G {} width=4 color=white
\begin{scope}[color=white]
\begin{scope}[color=white]
\begin{scope}
\draw[fill=white] (275.000000, 54.500000) +(-45.000000:2.828427pt and 6.363961pt) -- +(45.000000:2.828427pt and 6.363961pt) -- +(135.000000:2.828427pt and 6.363961pt) -- +(225.000000:2.828427pt and 6.363961pt) -- cycle;
\clip (275.000000, 54.500000) +(-45.000000:2.828427pt and 6.363961pt) -- +(45.000000:2.828427pt and 6.363961pt) -- +(135.000000:2.828427pt and 6.363961pt) -- +(225.000000:2.828427pt and 6.363961pt) -- cycle;
\draw (275.000000, 54.500000) node {{}};
\end{scope}
\end{scope}
\end{scope}
% Line 77: i TOUCH
% Line 78: i M %% $M$
\draw (285.500000, -10.000000) node[below] {$M$};
\draw[fill=white] (281.000000, -4.500000) rectangle (290.000000, 4.500000);
\draw[very thin] (285.500000, 0.450000) arc (90:150:4.500000pt);
\draw[very thin] (285.500000, 0.450000) arc (90:30:4.500000pt);
\draw[->,>=stealth] (285.500000, -4.050000) -- +(80:7.794229pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Line 80: a b c d e f h i @ 1 4 color=black style=dotted,thick,rounded_corners=6pt %% Convolution
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted,thick,rounded corners=6pt] (6.000000,95.000000) rectangle (62.000000,-10.000000);
\draw (34.000000, -10.000000) node[below,color=black] {Convolution};
%\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted,thick,rounded corners=6pt] (6.000000,91.000000) rectangle (62.000000,-6.000000);
% Line 81: a b c d e f h i @ 6 8 color=black style=dotted,thick %% Pooling
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted,thick] (68.000000,95.000000) rectangle (134.000000,-10.000000);
\draw (101.000000, -10.000000) node[below,color=black] {Pooling};
%\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted,thick] (68.000000,91.000000) rectangle (134.000000,-6.000000);
% Line 83: e f h i @ 10 13 color=black style=dotted,thick,rounded_corners=6pt
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted,thick,rounded corners=6pt] (140.000000,46.000000) rectangle (196.000000,-10.000000);
%\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted,thick,rounded corners=6pt] (140.000000,42.000000) rectangle (196.000000,-6.000000);
% Line 84: e f h i @ 15 17 color=black style=dotted,thick
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted,thick] (202.000000,46.000000) rectangle (240.000000,-10.000000);
%\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted,thick] (202.000000,42.000000) rectangle (240.000000,-6.000000);
% Line 85: h i @ 19 21 color=black style=dashed,thick %% Fully \\ connected
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dashed,thick] (246.000000,22.000000) rectangle (270.000000,-10.000000);
\draw (258.000000, -10.000000) node[text width=40pt,below,text centered,color=black] {Fully \\ Connected};
\draw (199.000000, -10) node[below] {$\cdots$};
%\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dashed,thick] (246.000000,18.000000) rectangle (270.000000,-6.000000);
% Done with comments
\end{tikzpicture}


==> rotation.tikz <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -6.000000) rectangle (258.000000, 46.000000);
% Drawing wires
% Line 4: a W
\draw[color=black] (0.000000,40.000000) -- (250.000000,40.000000);
% Line 5: b W
\draw[color=black] (0.000000,28.000000) -- (250.000000,28.000000);
% Line 6: c W owire breadth=4
% Line 7: e W
\draw[color=black] (0.000000,12.000000) -- (250.000000,12.000000);
% Line 8: f W
\draw[color=black] (0.000000,0.000000) -- (250.000000,0.000000);
% Done with wires; drawing gates
% Line 10: c G {} width=1 color=white
\begin{scope}[color=white]
\begin{scope}[color=white]
\begin{scope}
\draw[fill=white] (2.500000, 20.000000) +(-45.000000:0.707107pt and 6.363961pt) -- +(45.000000:0.707107pt and 6.363961pt) -- +(135.000000:0.707107pt and 6.363961pt) -- +(225.000000:0.707107pt and 6.363961pt) -- cycle;
\clip (2.500000, 20.000000) +(-45.000000:0.707107pt and 6.363961pt) -- +(45.000000:0.707107pt and 6.363961pt) -- +(135.000000:0.707107pt and 6.363961pt) -- +(225.000000:0.707107pt and 6.363961pt) -- cycle;
\draw (2.500000, 20.000000) node {{}};
\end{scope}
\end{scope}
\end{scope}
% Line 11: c G {} width=0 color=white
\begin{scope}[color=white]
\begin{scope}[color=white]
\begin{scope}
\draw[fill=white] (7.000000, 20.000000) +(-45.000000:0.000000pt and 6.363961pt) -- +(45.000000:0.000000pt and 6.363961pt) -- +(135.000000:0.000000pt and 6.363961pt) -- +(225.000000:0.000000pt and 6.363961pt) -- cycle;
\clip (7.000000, 20.000000) +(-45.000000:0.000000pt and 6.363961pt) -- +(45.000000:0.000000pt and 6.363961pt) -- +(135.000000:0.000000pt and 6.363961pt) -- +(225.000000:0.000000pt and 6.363961pt) -- cycle;
\draw (7.000000, 20.000000) node {{}};
\end{scope}
\end{scope}
\end{scope}
% Line 12: a TOUCH
% Line 13: b TOUCH
% Line 14: e TOUCH
% Line 15: f TOUCH
% Line 16: a G $Z$
\begin{scope}
\draw[fill=white] (15.500000, 40.000000) +(-45.000000:6.363961pt and 6.363961pt) -- +(45.000000:6.363961pt and 6.363961pt) -- +(135.000000:6.363961pt and 6.363961pt) -- +(225.000000:6.363961pt and 6.363961pt) -- cycle;
\clip (15.500000, 40.000000) +(-45.000000:6.363961pt and 6.363961pt) -- +(45.000000:6.363961pt and 6.363961pt) -- +(135.000000:6.363961pt and 6.363961pt) -- +(225.000000:6.363961pt and 6.363961pt) -- cycle;
\draw (15.500000, 40.000000) node {$Z$};
\end{scope}
% Line 17: b G $Z$
\begin{scope}
\draw[fill=white] (15.500000, 28.000000) +(-45.000000:6.363961pt and 6.363961pt) -- +(45.000000:6.363961pt and 6.363961pt) -- +(135.000000:6.363961pt and 6.363961pt) -- +(225.000000:6.363961pt and 6.363961pt) -- cycle;
\clip (15.500000, 28.000000) +(-45.000000:6.363961pt and 6.363961pt) -- +(45.000000:6.363961pt and 6.363961pt) -- +(135.000000:6.363961pt and 6.363961pt) -- +(225.000000:6.363961pt and 6.363961pt) -- cycle;
\draw (15.500000, 28.000000) node {$Z$};
\end{scope}
% Line 18: e G $Z$
\begin{scope}
\draw[fill=white] (15.500000, 12.000000) +(-45.000000:6.363961pt and 6.363961pt) -- +(45.000000:6.363961pt and 6.363961pt) -- +(135.000000:6.363961pt and 6.363961pt) -- +(225.000000:6.363961pt and 6.363961pt) -- cycle;
\clip (15.500000, 12.000000) +(-45.000000:6.363961pt and 6.363961pt) -- +(45.000000:6.363961pt and 6.363961pt) -- +(135.000000:6.363961pt and 6.363961pt) -- +(225.000000:6.363961pt and 6.363961pt) -- cycle;
\draw (15.500000, 12.000000) node {$Z$};
\end{scope}
% Line 19: f G $Z$
\begin{scope}
\draw[fill=white] (15.500000, -0.000000) +(-45.000000:6.363961pt and 6.363961pt) -- +(45.000000:6.363961pt and 6.363961pt) -- +(135.000000:6.363961pt and 6.363961pt) -- +(225.000000:6.363961pt and 6.363961pt) -- cycle;
\clip (15.500000, -0.000000) +(-45.000000:6.363961pt and 6.363961pt) -- +(45.000000:6.363961pt and 6.363961pt) -- +(135.000000:6.363961pt and 6.363961pt) -- +(225.000000:6.363961pt and 6.363961pt) -- cycle;
\draw (15.500000, -0.000000) node {$Z$};
\end{scope}
% Line 21: a G $X$
\begin{scope}
\draw[fill=white] (28.500000, 40.000000) +(-45.000000:6.363961pt and 6.363961pt) -- +(45.000000:6.363961pt and 6.363961pt) -- +(135.000000:6.363961pt and 6.363961pt) -- +(225.000000:6.363961pt and 6.363961pt) -- cycle;
\clip (28.500000, 40.000000) +(-45.000000:6.363961pt and 6.363961pt) -- +(45.000000:6.363961pt and 6.363961pt) -- +(135.000000:6.363961pt and 6.363961pt) -- +(225.000000:6.363961pt and 6.363961pt) -- cycle;
\draw (28.500000, 40.000000) node {$X$};
\end{scope}
% Line 22: b G $X$
\begin{scope}
\draw[fill=white] (28.500000, 28.000000) +(-45.000000:6.363961pt and 6.363961pt) -- +(45.000000:6.363961pt and 6.363961pt) -- +(135.000000:6.363961pt and 6.363961pt) -- +(225.000000:6.363961pt and 6.363961pt) -- cycle;
\clip (28.500000, 28.000000) +(-45.000000:6.363961pt and 6.363961pt) -- +(45.000000:6.363961pt and 6.363961pt) -- +(135.000000:6.363961pt and 6.363961pt) -- +(225.000000:6.363961pt and 6.363961pt) -- cycle;
\draw (28.500000, 28.000000) node {$X$};
\end{scope}
% Line 23: e G $X$
\begin{scope}
\draw[fill=white] (28.500000, 12.000000) +(-45.000000:6.363961pt and 6.363961pt) -- +(45.000000:6.363961pt and 6.363961pt) -- +(135.000000:6.363961pt and 6.363961pt) -- +(225.000000:6.363961pt and 6.363961pt) -- cycle;
\clip (28.500000, 12.000000) +(-45.000000:6.363961pt and 6.363961pt) -- +(45.000000:6.363961pt and 6.363961pt) -- +(135.000000:6.363961pt and 6.363961pt) -- +(225.000000:6.363961pt and 6.363961pt) -- cycle;
\draw (28.500000, 12.000000) node {$X$};
\end{scope}
% Line 24: f G $X$
\begin{scope}
\draw[fill=white] (28.500000, -0.000000) +(-45.000000:6.363961pt and 6.363961pt) -- +(45.000000:6.363961pt and 6.363961pt) -- +(135.000000:6.363961pt and 6.363961pt) -- +(225.000000:6.363961pt and 6.363961pt) -- cycle;
\clip (28.500000, -0.000000) +(-45.000000:6.363961pt and 6.363961pt) -- +(45.000000:6.363961pt and 6.363961pt) -- +(135.000000:6.363961pt and 6.363961pt) -- +(225.000000:6.363961pt and 6.363961pt) -- cycle;
\draw (28.500000, -0.000000) node {$X$};
\end{scope}
% Line 26: a G $Z$
\begin{scope}
\draw[fill=white] (41.500000, 40.000000) +(-45.000000:6.363961pt and 6.363961pt) -- +(45.000000:6.363961pt and 6.363961pt) -- +(135.000000:6.363961pt and 6.363961pt) -- +(225.000000:6.363961pt and 6.363961pt) -- cycle;
\clip (41.500000, 40.000000) +(-45.000000:6.363961pt and 6.363961pt) -- +(45.000000:6.363961pt and 6.363961pt) -- +(135.000000:6.363961pt and 6.363961pt) -- +(225.000000:6.363961pt and 6.363961pt) -- cycle;
\draw (41.500000, 40.000000) node {$Z$};
\end{scope}
% Line 27: b G $Z$
\begin{scope}
\draw[fill=white] (41.500000, 28.000000) +(-45.000000:6.363961pt and 6.363961pt) -- +(45.000000:6.363961pt and 6.363961pt) -- +(135.000000:6.363961pt and 6.363961pt) -- +(225.000000:6.363961pt and 6.363961pt) -- cycle;
\clip (41.500000, 28.000000) +(-45.000000:6.363961pt and 6.363961pt) -- +(45.000000:6.363961pt and 6.363961pt) -- +(135.000000:6.363961pt and 6.363961pt) -- +(225.000000:6.363961pt and 6.363961pt) -- cycle;
\draw (41.500000, 28.000000) node {$Z$};
\end{scope}
% Line 28: e G $Z$
\begin{scope}
\draw[fill=white] (41.500000, 12.000000) +(-45.000000:6.363961pt and 6.363961pt) -- +(45.000000:6.363961pt and 6.363961pt) -- +(135.000000:6.363961pt and 6.363961pt) -- +(225.000000:6.363961pt and 6.363961pt) -- cycle;
\clip (41.500000, 12.000000) +(-45.000000:6.363961pt and 6.363961pt) -- +(45.000000:6.363961pt and 6.363961pt) -- +(135.000000:6.363961pt and 6.363961pt) -- +(225.000000:6.363961pt and 6.363961pt) -- cycle;
\draw (41.500000, 12.000000) node {$Z$};
\end{scope}
% Line 29: f G $Z$
\begin{scope}
\draw[fill=white] (41.500000, -0.000000) +(-45.000000:6.363961pt and 6.363961pt) -- +(45.000000:6.363961pt and 6.363961pt) -- +(135.000000:6.363961pt and 6.363961pt) -- +(225.000000:6.363961pt and 6.363961pt) -- cycle;
\clip (41.500000, -0.000000) +(-45.000000:6.363961pt and 6.363961pt) -- +(45.000000:6.363961pt and 6.363961pt) -- +(135.000000:6.363961pt and 6.363961pt) -- +(225.000000:6.363961pt and 6.363961pt) -- cycle;
\draw (41.500000, -0.000000) node {$Z$};
\end{scope}
% Line 30: c TOUCH
% Line 31: c G {} width=0 color=white
\begin{scope}[color=white]
\begin{scope}[color=white]
\begin{scope}
\draw[fill=white] (50.000000, 20.000000) +(-45.000000:0.000000pt and 6.363961pt) -- +(45.000000:0.000000pt and 6.363961pt) -- +(135.000000:0.000000pt and 6.363961pt) -- +(225.000000:0.000000pt and 6.363961pt) -- cycle;
\clip (50.000000, 20.000000) +(-45.000000:0.000000pt and 6.363961pt) -- +(45.000000:0.000000pt and 6.363961pt) -- +(135.000000:0.000000pt and 6.363961pt) -- +(225.000000:0.000000pt and 6.363961pt) -- cycle;
\draw (50.000000, 20.000000) node {{}};
\end{scope}
\end{scope}
\end{scope}
% Line 33: c TOUCH
% Line 34: c G {} width=0 color=white
\begin{scope}[color=white]
\begin{scope}[color=white]
\begin{scope}
\draw[fill=white] (54.000000, 20.000000) +(-45.000000:0.000000pt and 6.363961pt) -- +(45.000000:0.000000pt and 6.363961pt) -- +(135.000000:0.000000pt and 6.363961pt) -- +(225.000000:0.000000pt and 6.363961pt) -- cycle;
\clip (54.000000, 20.000000) +(-45.000000:0.000000pt and 6.363961pt) -- +(45.000000:0.000000pt and 6.363961pt) -- +(135.000000:0.000000pt and 6.363961pt) -- +(225.000000:0.000000pt and 6.363961pt) -- cycle;
\draw (54.000000, 20.000000) node {{}};
\end{scope}
\end{scope}
\end{scope}
% Line 35: a TOUCH
% Line 36: a G $XX$ width=20 b G $XX$ width=20 shift
\draw[xshift=4] (68.000000,40.000000) -- (68.000000,28.000000);
\begin{scope}[xshift=4]
\begin{scope}
\draw[fill=white] (68.000000, 40.000000) +(-45.000000:14.142136pt and 6.363961pt) -- +(45.000000:14.142136pt and 6.363961pt) -- +(135.000000:14.142136pt and 6.363961pt) -- +(225.000000:14.142136pt and 6.363961pt) -- cycle;
\clip (68.000000, 40.000000) +(-45.000000:14.142136pt and 6.363961pt) -- +(45.000000:14.142136pt and 6.363961pt) -- +(135.000000:14.142136pt and 6.363961pt) -- +(225.000000:14.142136pt and 6.363961pt) -- cycle;
\draw (68.000000, 40.000000) node {$XX$};
\end{scope}
\end{scope}
\begin{scope}[xshift=4]
\begin{scope}
\draw[fill=white] (68.000000, 28.000000) +(-45.000000:14.142136pt and 6.363961pt) -- +(45.000000:14.142136pt and 6.363961pt) -- +(135.000000:14.142136pt and 6.363961pt) -- +(225.000000:14.142136pt and 6.363961pt) -- cycle;
\clip (68.000000, 28.000000) +(-45.000000:14.142136pt and 6.363961pt) -- +(45.000000:14.142136pt and 6.363961pt) -- +(135.000000:14.142136pt and 6.363961pt) -- +(225.000000:14.142136pt and 6.363961pt) -- cycle;
\draw (68.000000, 28.000000) node {$XX$};
\end{scope}
\end{scope}
% Line 37: b G $XX$ width=20 e G $XX$ width=20 shift
\draw[xshift=4] (92.000000,28.000000) -- (92.000000,12.000000);
\begin{scope}[xshift=4]
\begin{scope}
\draw[fill=white] (92.000000, 28.000000) +(-45.000000:14.142136pt and 6.363961pt) -- +(45.000000:14.142136pt and 6.363961pt) -- +(135.000000:14.142136pt and 6.363961pt) -- +(225.000000:14.142136pt and 6.363961pt) -- cycle;
\clip (92.000000, 28.000000) +(-45.000000:14.142136pt and 6.363961pt) -- +(45.000000:14.142136pt and 6.363961pt) -- +(135.000000:14.142136pt and 6.363961pt) -- +(225.000000:14.142136pt and 6.363961pt) -- cycle;
\draw (92.000000, 28.000000) node {$XX$};
\end{scope}
\end{scope}
\begin{scope}[xshift=4]
\begin{scope}
\draw[fill=white] (92.000000, 12.000000) +(-45.000000:14.142136pt and 6.363961pt) -- +(45.000000:14.142136pt and 6.363961pt) -- +(135.000000:14.142136pt and 6.363961pt) -- +(225.000000:14.142136pt and 6.363961pt) -- cycle;
\clip (92.000000, 12.000000) +(-45.000000:14.142136pt and 6.363961pt) -- +(45.000000:14.142136pt and 6.363961pt) -- +(135.000000:14.142136pt and 6.363961pt) -- +(225.000000:14.142136pt and 6.363961pt) -- cycle;
\draw (92.000000, 12.000000) node {$XX$};
\end{scope}
\end{scope}
% Line 38: e G $XX$ width=20 f G $XX$ width=20 shift
\draw[xshift=4] (116.000000,12.000000) -- (116.000000,0.000000);
\begin{scope}[xshift=4]
\begin{scope}
\draw[fill=white] (116.000000, 12.000000) +(-45.000000:14.142136pt and 6.363961pt) -- +(45.000000:14.142136pt and 6.363961pt) -- +(135.000000:14.142136pt and 6.363961pt) -- +(225.000000:14.142136pt and 6.363961pt) -- cycle;
\clip (116.000000, 12.000000) +(-45.000000:14.142136pt and 6.363961pt) -- +(45.000000:14.142136pt and 6.363961pt) -- +(135.000000:14.142136pt and 6.363961pt) -- +(225.000000:14.142136pt and 6.363961pt) -- cycle;
\draw (116.000000, 12.000000) node {$XX$};
\end{scope}
\end{scope}
\begin{scope}[xshift=4]
\begin{scope}
\draw[fill=white] (116.000000, -0.000000) +(-45.000000:14.142136pt and 6.363961pt) -- +(45.000000:14.142136pt and 6.363961pt) -- +(135.000000:14.142136pt and 6.363961pt) -- +(225.000000:14.142136pt and 6.363961pt) -- cycle;
\clip (116.000000, -0.000000) +(-45.000000:14.142136pt and 6.363961pt) -- +(45.000000:14.142136pt and 6.363961pt) -- +(135.000000:14.142136pt and 6.363961pt) -- +(225.000000:14.142136pt and 6.363961pt) -- cycle;
\draw (116.000000, -0.000000) node {$XX$};
\end{scope}
\end{scope}
% Line 39: f G $XX$ width=20 a G $XX$ width=20 shift
\draw[xshift=4] (140.000000,40.000000) -- (140.000000,0.000000);
\begin{scope}[xshift=4]
\begin{scope}
\draw[fill=white] (140.000000, -0.000000) +(-45.000000:14.142136pt and 6.363961pt) -- +(45.000000:14.142136pt and 6.363961pt) -- +(135.000000:14.142136pt and 6.363961pt) -- +(225.000000:14.142136pt and 6.363961pt) -- cycle;
\clip (140.000000, -0.000000) +(-45.000000:14.142136pt and 6.363961pt) -- +(45.000000:14.142136pt and 6.363961pt) -- +(135.000000:14.142136pt and 6.363961pt) -- +(225.000000:14.142136pt and 6.363961pt) -- cycle;
\draw (140.000000, -0.000000) node {$XX$};
\end{scope}
\end{scope}
\begin{scope}[xshift=4]
\begin{scope}
\draw[fill=white] (140.000000, 40.000000) +(-45.000000:14.142136pt and 6.363961pt) -- +(45.000000:14.142136pt and 6.363961pt) -- +(135.000000:14.142136pt and 6.363961pt) -- +(225.000000:14.142136pt and 6.363961pt) -- cycle;
\clip (140.000000, 40.000000) +(-45.000000:14.142136pt and 6.363961pt) -- +(45.000000:14.142136pt and 6.363961pt) -- +(135.000000:14.142136pt and 6.363961pt) -- +(225.000000:14.142136pt and 6.363961pt) -- cycle;
\draw (140.000000, 40.000000) node {$XX$};
\end{scope}
\end{scope}
% Line 40: c TOUCH
% Line 41: c G {} width=0 color=white shift
\begin{scope}[color=white]
\begin{scope}[color=white,xshift=4]
\begin{scope}
\draw[fill=white] (154.000000, 20.000000) +(-45.000000:0.000000pt and 6.363961pt) -- +(45.000000:0.000000pt and 6.363961pt) -- +(135.000000:0.000000pt and 6.363961pt) -- +(225.000000:0.000000pt and 6.363961pt) -- cycle;
\clip (154.000000, 20.000000) +(-45.000000:0.000000pt and 6.363961pt) -- +(45.000000:0.000000pt and 6.363961pt) -- +(135.000000:0.000000pt and 6.363961pt) -- +(225.000000:0.000000pt and 6.363961pt) -- cycle;
\draw (154.000000, 20.000000) node {{}};
\end{scope}
\end{scope}
\end{scope}
% Line 42: c G {} width=3 color=white shift
\begin{scope}[color=white]
\begin{scope}[color=white,xshift=4]
\begin{scope}
\draw[fill=white] (159.500000, 20.000000) +(-45.000000:2.121320pt and 6.363961pt) -- +(45.000000:2.121320pt and 6.363961pt) -- +(135.000000:2.121320pt and 6.363961pt) -- +(225.000000:2.121320pt and 6.363961pt) -- cycle;
\clip (159.500000, 20.000000) +(-45.000000:2.121320pt and 6.363961pt) -- +(45.000000:2.121320pt and 6.363961pt) -- +(135.000000:2.121320pt and 6.363961pt) -- +(225.000000:2.121320pt and 6.363961pt) -- cycle;
\draw (159.500000, 20.000000) node {{}};
\end{scope}
\end{scope}
\end{scope}
% Line 43: a TOUCH
% Line 44: a b e f G  \rotatebox{90}{Rotation} width=15
\draw (172.500000,40.000000) -- (172.500000,0.000000);
\begin{scope}
\draw[fill=white] (172.500000, 20.000000) +(-45.000000:10.606602pt and 34.648232pt) -- +(45.000000:10.606602pt and 34.648232pt) -- +(135.000000:10.606602pt and 34.648232pt) -- +(225.000000:10.606602pt and 34.648232pt) -- cycle;
\clip (172.500000, 20.000000) +(-45.000000:10.606602pt and 34.648232pt) -- +(45.000000:10.606602pt and 34.648232pt) -- +(135.000000:10.606602pt and 34.648232pt) -- +(225.000000:10.606602pt and 34.648232pt) -- cycle;
\draw (172.500000, 20.000000) node {\rotatebox{90}{Rotation}};
\end{scope}
% Line 46: c:op="\node[xshift=1.5] {$\cdots$};":sh=0 width=15
\begin{scope}
\begin{scope}[shift={(187.500000,20.000000)}]
\node[xshift=1.5] {$\cdots$};
\end{scope}
\end{scope}
% Line 45: a b e f G  \rotatebox{90}{Entangling} width=15
\draw (206.500000,40.000000) -- (206.500000,0.000000);
\begin{scope}
\draw[fill=white] (206.500000, 20.000000) +(-45.000000:10.606602pt and 34.648232pt) -- +(45.000000:10.606602pt and 34.648232pt) -- +(135.000000:10.606602pt and 34.648232pt) -- +(225.000000:10.606602pt and 34.648232pt) -- cycle;
\clip (206.500000, 20.000000) +(-45.000000:10.606602pt and 34.648232pt) -- +(45.000000:10.606602pt and 34.648232pt) -- +(135.000000:10.606602pt and 34.648232pt) -- +(225.000000:10.606602pt and 34.648232pt) -- cycle;
\draw (206.500000, 20.000000) node {\rotatebox{90}{Entangling}};
\end{scope}
% Line 47: a b e f G  \rotatebox{90}{Rotation} width=15
\draw (225.500000,40.000000) -- (225.500000,0.000000);
\begin{scope}
\draw[fill=white] (225.500000, 20.000000) +(-45.000000:10.606602pt and 34.648232pt) -- +(45.000000:10.606602pt and 34.648232pt) -- +(135.000000:10.606602pt and 34.648232pt) -- +(225.000000:10.606602pt and 34.648232pt) -- cycle;
\clip (225.500000, 20.000000) +(-45.000000:10.606602pt and 34.648232pt) -- +(45.000000:10.606602pt and 34.648232pt) -- +(135.000000:10.606602pt and 34.648232pt) -- +(225.000000:10.606602pt and 34.648232pt) -- cycle;
\draw (225.500000, 20.000000) node {\rotatebox{90}{Rotation}};
\end{scope}
% Line 48: c TOUCH
% Line 49: c G {} width=4 color=white
\begin{scope}[color=white]
\begin{scope}[color=white]
\begin{scope}
\draw[fill=white] (239.000000, 20.000000) +(-45.000000:2.828427pt and 6.363961pt) -- +(45.000000:2.828427pt and 6.363961pt) -- +(135.000000:2.828427pt and 6.363961pt) -- +(225.000000:2.828427pt and 6.363961pt) -- cycle;
\clip (239.000000, 20.000000) +(-45.000000:2.828427pt and 6.363961pt) -- +(45.000000:2.828427pt and 6.363961pt) -- +(135.000000:2.828427pt and 6.363961pt) -- +(225.000000:2.828427pt and 6.363961pt) -- cycle;
\draw (239.000000, 20.000000) node {{}};
\end{scope}
\end{scope}
\end{scope}
% Line 50: a b e f G:op="\draw ([shift=(45:8)]0,-5) arc (45:135:8);\draw[-latex] (0,-5) -- +(75:15);" width=15 %% $M$
\draw (248.500000, -6.000000) node[below] {$M$};
\draw (248.500000,40.000000) -- (248.500000,0.000000);
\begin{scope}
\draw[fill=white] (248.500000, 20.000000) +(-45.000000:10.606602pt and 34.648232pt) -- +(45.000000:10.606602pt and 34.648232pt) -- +(135.000000:10.606602pt and 34.648232pt) -- +(225.000000:10.606602pt and 34.648232pt) -- cycle;
\clip (248.500000, 20.000000) +(-45.000000:10.606602pt and 34.648232pt) -- +(45.000000:10.606602pt and 34.648232pt) -- +(135.000000:10.606602pt and 34.648232pt) -- +(225.000000:10.606602pt and 34.648232pt) -- cycle;
\begin{scope}[shift={(248.500000,20.000000)}]
\draw ([shift=(45:8)]0,-5) arc (45:135:8);\draw[-stealth] (0,-5) -- +(75:15);
\end{scope}
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Line 52: a b e f @ 1 5 color=black style=dotted,thick %% Rotation
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted,thick] (6.000000,46.000000) rectangle (51.000000,-6.000000);
\draw (28.500000, -6.000000) node[below,color=black] {Rotation};
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted,thick] (6.000000,46.000000) rectangle (51.000000,-6.000000);
% Line 53: a b e f @ 6 11 color=black style=xshift=4,dotted,thick,rounded_corners=6pt %% Entangling
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,xshift=4,dotted,thick,rounded corners=6pt] (53.000000,46.000000) rectangle (155.000000,-6.000000);
\draw (104.000000, -6.000000) node[below,color=black] {Entangling};
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,xshift=4,dotted,thick,rounded corners=6pt] (53.000000,46.000000) rectangle (155.000000,-6.000000);
% Line 54: @ 13 15 %% Alternating Blocks
\draw[decorate,decoration={brace,mirror,amplitude = 3.000000pt},thick] (164.000000,-6.000000) -- (234.000000,-6.000000);
\draw (199.000000, -9.000000) node[below] {Alternating Blocks};
% Done with comments
\end{tikzpicture}

